Decay of Solutions of the Wave Equation in the Kerr Geometry

We consider the Cauchy problem for the scalar wave equation in the Kerr geometry for smooth initial data supported outside the event horizon. We prove that the solutions decay in time in L^\infty_loc. The proof is based on a representation of the solution as an infinite sum over the angular momentum modes, each of which is an integral of the energy variable on the real line. This integral representation involves solutions of the radial and angular ODEs which arise in the separation of variables.

==> fig1.tex <==
\begin{picture}(0,0)%
\includegraphics{fig1}%
\end{picture}%
\setlength{\unitlength}{1575sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7019,6254)(1239,-7688)
\put(4876,-3946){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}$R$}}}}
\put(3571,-1921){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}${\mbox{Im}}\, y$}}}}
\put(7156,-6991){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}${\mbox{Re}}\, y$}}}}
\put(4276,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}$m$}}}}
\put(1576,-5716){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}$\displaystyle \frac{\sqrt{|U|}}{T}$}}}}
\put(1486,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}$\sqrt{|U|}\, T$}}}}
\end{picture}%


==> fig2.tex <==
\begin{picture}(0,0)%
\includegraphics{fig2}%
\end{picture}%
\setlength{\unitlength}{1575sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(16049,5699)(2589,-7838)
\put(7711,-7021){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${\mbox{Re}}\, y$}}}
\put(3511,-2521){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${\mbox{Im}}\, y$}}}
\put(5866,-5071){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$R$}}}
\put(15511,-5431){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$R$}}}
\put(14797,-3433){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\alpha - \sqrt{U}$}}}
\put(17192,-3467){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\alpha + \sqrt{U}$}}}
\put(5221,-6001){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$m$}}}
\put(13861,-2626){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${\mbox{Im}}\, y$}}}
\put(16246,-6271){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$m$}}}
\put(18361,-5011){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${\mbox{Re}}\, y$}}}
\end{picture}


==> fig3.tex <==
\begin{picture}(0,0)%
\includegraphics{fig3}%
\end{picture}%
\setlength{\unitlength}{1575sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(16461,6115)(2589,-8254)
\put(7711,-7021){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${\mbox{Re}}\, y$}}}
\put(3511,-2521){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${\mbox{Im}}\, y$}}}
\put(13861,-2626){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${\mbox{Im}}\, y$}}}
\put(4966,-7704){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\alpha_r$}}}
\put(3984,-7719){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\alpha_l$}}}
\put(3646,-5251){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$B_l$}}}
\put(7104,-3369){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$B_r$}}}
\put(16209,-8124){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\alpha_r$}}}
\put(18482,-7328){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${\mbox{Re}}\, y$}}}
\put(17056,-8116){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\alpha_l$}}}
\put(17011,-5641){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$B_l$}}}
\put(13996,-5416){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$B_r$}}}
\end{picture}


==> fig4.tex <==
\begin{picture}(0,0)%
\includegraphics{fig4}%
\end{picture}%
\setlength{\unitlength}{1575sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5813,6090)(12009,-8019)
\put(12009,-2903){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}$T_0$}}}}
\put(13816,-2476){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}${\mbox{Im}}\, y$}}}}
\put(16936,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}${\mbox{Re}}\, y$}}}}
\put(12961,-5383){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}$\beta$}}}}
\put(12352,-3801){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}$\Lambda$}}}}
\put(14484,-6226){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}$R$}}}}
\end{picture}%


==> fig5.tex <==
\begin{picture}(0,0)%
\includegraphics{fig5}%
\end{picture}%
\setlength{\unitlength}{2072sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4886,2447)(12936,-5681)
\put(17251,-4933){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}${\mbox{Re}}\, \omega$}}}}
\put(12961,-4846){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}$\omega_0$}}}}
\put(13389,-5206){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}$\omega_0+\delta$}}}}
\put(16790,-3594){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}${\mbox{Im}}\, \omega$}}}}
\end{picture}%

